Resonance and web structure in discrete soliton systems: the two-dimensional Toda lattice and its fully discrete and ultra-discrete versions

We present a class of solutions of the two-dimensional Toda lattice equation, its fully discrete analogue and its ultra-discrete limit. These solutions demonstrate the existence of soliton resonance and web-like structure in discrete integrable systems such as differential-difference equations, difference equations and cellular automata (ultra-discrete equations).

==> fig3a.tex <==
\begin{minipage}[t]{3.05cm}
\scriptsize
{\baselineskip 8pt
\verb+  m ..2.....2..... +\\
\verb+    ...2....2..... +\\
\verb+    ....2...2..... +\\
\verb+  5 ....2...2..... +\\
\verb+    .....2..2..... +\\
\verb+    ......2.2..... +\\
\verb+    ......2.2..... +\\
\verb+    .......22..... +\\
\verb+  0 ........4..... +\\
\verb+    ........4..... +\\
\verb+    .........4.... +\\
\verb+    .........5.... +\\
\verb+    .........13... +\\
\verb+ -5 ..........5... +\\
\verb+    ..........22.. +\\
\verb+    ...........5.. +\\
\verb+           0     n +
}
\end{minipage}


==> fig3b.tex <==
\begin{minipage}[t]{3.05cm}
\scriptsize
{\baselineskip 8pt
\verb+  m ..2....11..... +\\
\verb+    ...2...11..... +\\
\verb+    ....2..11..... +\\
\verb+  5 ....2..11..... +\\
\verb+    .....2.11..... +\\
\verb+    ......211..... +\\
\verb+    ......211..... +\\
\verb+    .......31..... +\\
\verb+  0 .......13..... +\\
\verb+    ........5..... +\\
\verb+    ........22.... +\\
\verb+    .........5.... +\\
\verb+    .........31... +\\
\verb+ -5 ..........5... +\\
\verb+    ..........4... +\\
\verb+    ...........4.. +\\
\verb+           0     n +
}
\end{minipage}


==> fig3c.tex <==
\begin{minipage}[t]{3.05cm}
\scriptsize
{\baselineskip 8pt
\verb+  m ..2....2...... +\\
\verb+    ...2...2...... +\\
\verb+    ....2..2...... +\\
\verb+  5 ....2..2...... +\\
\verb+    .....2.2...... +\\
\verb+    ......22...... +\\
\verb+    ......22...... +\\
\verb+    .......5...... +\\
\verb+  0 .......31..... +\\
\verb+    ........5..... +\\
\verb+    ........4..... +\\
\verb+    .........4.... +\\
\verb+    .........5.... +\\
\verb+ -5 .........13... +\\
\verb+    ..........5... +\\
\verb+    ..........22.. +\\
\verb+           0     n +
}
\end{minipage}


==> fig3d.tex <==
\begin{minipage}[t]{3.05cm}
\scriptsize
{\baselineskip 8pt
\verb+  m ..2...2....... +\\
\verb+    ...2..2....... +\\
\verb+    ....2.2....... +\\
\verb+  5 ....2.2....... +\\
\verb+    .....22....... +\\
\verb+    ......4....... +\\
\verb+    ......4....... +\\
\verb+    .......4...... +\\
\verb+  0 .......5...... +\\
\verb+    .......13..... +\\
\verb+    ........5..... +\\
\verb+    ........22.... +\\
\verb+    .........5.... +\\
\verb+ -5 .........31... +\\
\verb+    ..........5... +\\
\verb+    ..........4... +\\
\verb+           0     n +
}


==> fig4a.tex <==
\begin{minipage}[t]{3cm}
\scriptsize
{\baselineskip 8pt
\verb+  m ........4..... +\\
\verb+    ........4..... +\\
\verb+    ........4..... +\\
\verb+  5 ........4..... +\\
\verb+    ........4..... +\\
\verb+    ........4..... +\\
\verb+    ........4..... +\\
\verb+    ........4..... +\\
\verb+  0 ........4..... +\\
\verb+    ........4..... +\\
\verb+    .........4.... +\\
\verb+    .........5.... +\\
\verb+    .........13... +\\
\verb+ -5 ..........5... +\\
\verb+    ..........22.. +\\
\verb+    ...........5.. +\\
\verb+           0     n +
}
\end{minipage}


==> fig4b.tex <==
\begin{minipage}[t]{3cm}
\scriptsize
{\baselineskip 8pt
\verb+  m .......13..... +\\
\verb+    .......13..... +\\
\verb+    .......13..... +\\
\verb+  5 .......13..... +\\
\verb+    .......13..... +\\
\verb+    .......13..... +\\
\verb+    .......13..... +\\
\verb+    .......11..... +\\
\verb+  0 .......13..... +\\
\verb+    ........5..... +\\
\verb+    ........22.... +\\
\verb+    .........5.... +\\
\verb+    .........31... +\\
\verb+ -5 ..........5... +\\
\verb+    ..........4... +\\
\verb+    ...........4.. +\\
\verb+           0     n +
}
\end{minipage}


==> fig4c.tex <==
\begin{minipage}[t]{3cm}
\scriptsize
{\baselineskip 8pt
\verb+  m .......31..... +\\
\verb+    .......31..... +\\
\verb+    .......31..... +\\
\verb+  5 .......31..... +\\
\verb+    .......31..... +\\
\verb+    .......31..... +\\
\verb+    .......31..... +\\
\verb+    .......31..... +\\
\verb+  0 .......31..... +\\
\verb+    ........5..... +\\
\verb+    ........4..... +\\
\verb+    .........4.... +\\
\verb+    .........5.... +\\
\verb+ -5 .........13... +\\
\verb+    ..........5... +\\
\verb+    ..........22.. +\\
\verb+           0     n +
}
\end{minipage}


==> fig4d.tex <==
\begin{minipage}[t]{3cm}
\scriptsize
{\baselineskip 8pt
\verb+  m .......4...... +\\
\verb+    .......4...... +\\
\verb+    .......4...... +\\
\verb+  5 .......4...... +\\
\verb+    .......4...... +\\
\verb+    .......4...... +\\
\verb+    .......4...... +\\
\verb+    .......4...... +\\
\verb+  0 .......5...... +\\
\verb+    .......13..... +\\
\verb+    ........5..... +\\
\verb+    ........22.... +\\
\verb+    .........5.... +\\
\verb+ -5 .........31... +\\
\verb+    ..........5... +\\
\verb+    ..........4... +\\
\verb+           0     n +
}
\end{minipage}

